Gated Linear Attention Transformers with Hardware-Efficient Training

Transformers with linear attention allow for efficient parallel training but can simultaneously be formulated as an RNN with 2D (matrix-valued) hidden states, thus enjoying linear-time inference complexity. However, linear attention generally underperforms ordinary softmax attention. Moreover, current implementations of linear attention lack I/O-awareness and are thus slower than highly optimized implementations of softmax attention. This work describes a hardware-efficient algorithm for linear attention that trades off memory movement against parallelizability. The resulting implementation, dubbed FLASHLINEARATTENTION, is faster than FLASHATTENTION-2 (Dao, 2023) as a standalone layer even on short sequence lengths (e.g., 1K). We then generalize this algorithm to a more expressive variant of linear attention with data-dependent gates. When used as a replacement for the standard attention layer in Transformers, the resulting gated linear attention (GLA) Transformer is found to perform competitively against the LLaMA-architecture Transformer (Touvron et al., 2023) as well recent linear-time-inference baselines such as RetNet (Sun et al., 2023a) and Mamba (Gu & Dao, 2023) on moderate-scale language modeling experiments. GLA Transformer is especially effective at length generalization, enabling a model trained on 2K to generalize to sequences longer than 20K without significant perplexity degradations. For training speed, the GLA Transformer has higher throughput than a similarly-sized Mamba model.

==> figures/chunk.tex <==
\usetikzlibrary{arrows.meta,
                positioning,
                shadows}

\usetikzlibrary{shapes.multipart,positioning}

\usetikzlibrary{shapes, arrows, arrows.meta, fit,backgrounds, positioning, calc}

\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, text width=2cm,  draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{container1} = [draw, rectangle, inner sep=0.3cm, fill=gray!20]
\tikzset{
  mybackground/.style={execute at end picture={
      \begin{scope}[on background layer]
        \node[] at (current bounding box.north){\bottom{1cm} #1};
        \end{scope}
    }},
}

\tikzset{
    font=\sffamily,
    BLOCK/.style={
        draw,
        align=center,
        %
        draw=red!50,
        fill=red!20,
        rectangle split, 
        rectangle split horizontal,
        rectangle split parts=#1, 
    }
}
\tikzset{cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
\begin{figure}[t]
\centering  
		\resizebox{.8\columnwidth}{!}{  
        \begin{tikzpicture}[%
            every path/.style={thick,%
            },
                           dcs/.style = {double copy shadow, shadow xshift=4pt, shadow yshift=-4pt}
          ]
        \node [rectangle, minimum width=.5cm, minimum height=1cm, text centered, text width=1cm,  draw=black, fill=blue!30] (process3) at (-2, -1.5) {$\mathbf{S}_{[i-1]}$};

        \node [rectangle, minimum width=.5cm, minimum height=.75cm, text centered, text width=.75cm,  draw=black, fill=red!20] (hh1) at (-2, -6.5) {$\mathbf{S}_{[i-1]}$};
        \node [rectangle, minimum width=.5cm, minimum height=.75cm, text centered, text width=.75cm,  draw=black, fill=red!20] (hh2) at (-0.5, -6.5) {$\mathbf{S}_{[i]}$};
        \node [rectangle, minimum width=.5cm, minimum height=.75cm, text centered, text width=.75cm,  draw=black, fill=red!20] (hh3) at (1, -6.5) {$\mathbf{S}_{[i+1]}$};

        \node [rectangle, minimum width=.5cm, minimum height=.7cm, text centered, text width=.7cm,  draw=black, fill=orange!30] (hh4) at (3, -6.5) {$\mathbf{S}_{[i]}$};
        
        \node [rectangle, minimum width=.5cm, minimum height=1cm, text centered, text width=1cm,  draw=black, fill=blue!30] (h2) at (2, -1.5) {$\rmS_{[i]}$};
        \node [rectangle, minimum width=.5cm, minimum height=1cm, text centered, text width=1cm,  draw=black, fill=blue!30] (h3) at (6, -1.5) {$\rmS_{[i+1]}$};
        
        \node[draw, align=center,        draw=red!50,fill=red!20,rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2, 
    %
    %
    ] (block4) at (4, 0){
        \nodepart{one} $\rmO^{\text{inter}}_{[i+1]}$ \nodepart{two} $\rmO^{\text{intra}}_{[i+1]}$ };
            
\node[draw,
        align=center,
        %
        draw=red!50,
        fill=red!20,
        rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2, 
    %
    %
    ] (blockk4) at (5.5, -6.5){
        \nodepart{one} $\rmO^{\text{inter}}_{[i+1]}$ \nodepart{two} $\rmO^{\text{intra}}_{[i+1]}$
    };

    \node[draw,
        align=center,
        %
        draw=red!50,
        fill=red!20,
        rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2, 
    %
    %
    ] (block2) at (0,0)
    {
        \nodepart{one} $\rmO^{\text{inter}}_{[i]}$ \nodepart{two} $\rmO^{\text{intra}}_{[i]}$
    };
    
    \node[BLOCK=3, fill=orange!30, draw=orange!80
              %
    %
    %
    ] (block) at (0,-3) {
        \nodepart{one} $\rmQ_{[i]}$ \nodepart{two} $\rmK_{[i]}$ \nodepart{three} $\rmV_{[i]}$
};

    \node[BLOCK=2, fill=orange!30, draw=orange!80
              %
    %
    %
    ] (blockk1) at (-2,-8) {
      \nodepart{one} $\rmK_{[i]}$ \nodepart{two} $\rmV_{[i]}$
};
    \node[BLOCK=2, fill=orange!30, draw=orange!80
              %
    %
    %
    ] (blockk2) at (0.5,-8) {
      \nodepart{one} $\rmK_{[i+1]}$ \nodepart{two} $\rmV_{[i+1]}$
};
    \node[BLOCK=3,  fill=orange!30, draw=orange!80
              %
    %
    %
    ] (block3) at (4,-3) {
        \nodepart{one} $\rmQ_{[i+1]}$ \nodepart{two} $\rmK_{[i+1]}$ \nodepart{three} $\rmV_{[i+1]}$
        
    };
    \node[BLOCK=3,  fill=orange!30, draw=orange!80
              %
    %
    %
    ] (blockk3) at (4.75,-8) {
        \nodepart{one} $\rmQ_{[i+1]}$ \nodepart{two} $\rmK_{[i+1]}$ \nodepart{three} $\rmV_{[i+1]}$
    };

    \node [rectangle, text centered, text width=.5cm, text height=.5cm, draw=black, fill=orange!30, label=right:{Load from HBM}] (node1) at (-2.5, -4.25){};
    \node [rectangle, text centered, text width=.5cm, text height=.5cm, draw=black, fill=red!20, label=right:Store to HBM] (node2) at (.9, -4.25){};
    \node [label=right:(a)] (labell) at (6, -3.3){};
        \node [label=right:(c)] (labelc) at (6, -8.6){};
            \node [label=right:(b)] (labelb) at (1, -8.6){};
    \node [rectangle, text centered, text width=.5cm, text height=.5cm, draw=black, fill=blue!30, label=right:On-chip construct] (node3) at (4, -4.25){};

            \draw [arrow] (process3) -- (block2.one south);
                \draw [arrow] (h2) -- (block4.one south);
            \draw [arrow] (block.one north) -- (block2.one south);
            \draw [arrow, dashed] (process3) -- (h2);
            \draw [arrow, dashed] (h2) -- (h3);
            \draw [arrow] (block.one north) -- (block2.two south);
                    \draw [arrow] (block3.one north) -- (block4.one south);
                                    \draw [arrow] (block3.two north) -- (block4.two south);
            \draw [arrow] (block3.three north) -- (block4.two south);
            \draw [arrow] (block3.three north) -- (h3);
            \draw [arrow] (block3.one north) -- (block4.two south);
            \draw [arrow] (block.two north) -- (block2.two south);
            \draw [arrow] (block.three north) -- (block2.two south);
            \draw [arrow] (block.two north) -- (h2);
            \draw [arrow] (block.three north) -- (h2);
            \draw [arrow, dashed] (hh1) -- (hh2);
            \draw [arrow, dashed] (hh2) -- (hh3);
            \draw [arrow] (blockk1.one north) -- (hh2);
            \draw [arrow] (blockk1.two north) -- (hh2);
            \draw [arrow] (blockk2.two north) -- (hh3);
            \draw [arrow] (blockk2.one north) -- (hh3);
            \draw [arrow] (hh4) -- (blockk4.one west);
            \draw [arrow] (blockk3.one north) -- (blockk4.one west);
                        \draw [arrow] (blockk3.one north) -- (blockk4.two south);
            \draw [arrow] (blockk3.two north) -- (blockk4.two south);
            \draw [arrow] (blockk3.three north) -- (blockk4.two south);
                        \draw [arrow, dashed] ($(hh1)-(1,0)$) -- (hh1);
                        \draw [arrow, dashed] (hh3) -- ($(hh3)+(1,0)$);
                        \draw [arrow, dashed] (h3) -- ($(h3)+(1.5,0)$);
                        \draw [arrow, dashed] ($(process3)-(1.5,0)$) -- (process3);


        \begin{scope}[on background layer]
    \node  [container1,fit= {(process3) (h2) (block) (block2) (h3) (block3) (labell)}, label=north:\large Sequential] (contain1) {};
                %
                %
                %
                %
                %
    \end{scope}
                        \begin{scope}[on background layer]
                \node  [container1,fit= { (hh1) (hh2) (hh3) (blockk1)  (blockk2) (labelb)}, label=north:\large Sequential] (contain2) {};
            \end{scope}
                        \begin{scope}[on background layer]
                \node  [container1,dcs, fit= { (hh4) (blockk3) (blockk4) (labelc)}, label={[label distance=0.25cm]north:\large Chunkwise Parallel}, fill=yellow!20] (contain3) {};
            \end{scope}

%
%
%
%
%
%

%
        \end{tikzpicture}   
}
        \vspace{-2mm}
        \caption{(a) \textsc{FlashLinearAttention} without materialization. This version is more memory-efficient. (b-c) \textsc{FlashLinearAttention} with materialization. This version enables sequence-level chunkwise parallelism.} \label{fig:chunk}
              
    \end{figure}

==> figures/flashlinearattn.tex <==
\begin{figure}[t]
%
\centering  
		\resizebox{\columnwidth}{!}{  
\begin{tikzpicture}
\scalefont{1.4} %
\begin{axis}[%
name=plot1,
title={Running speed},
scatter/classes={%
1={mark=diamond*,draw=black},
0={mark=o,draw=black}},
%
legend style={at={(5.5,-1.6)},   
                anchor=north,legend columns=2,
                column sep=0cm,
                font=\normalsize,
                row sep=0cm
                },     
    legend cell align=left,
    tick label style={font=\large},
    label style={font=\large},
legend to name={mylegend},
			ymajorgrids=true, %
			xmajorgrids=true, %
			grid style=dashed, %
xmode=log,
ymode=log,
log basis x={2},
ylabel={Time (ms)},
xlabel={Sentence length},
%
%
%
%
width=8cm,
height=6cm,
every axis plot/.append style={ultra thick}
]
\addplot[smooth,bcyan,tension={0.15}]
coordinates{
            (512,0.9)
            (1024,2.0)
            (2048,6.1)
            (4096,20.6)
            (8192,76.3)
            (16384,291.4)
            (32768,1160.3)
            };
\addplot[smooth,bgreen,tension={0.15}]
coordinates{
            (512,0.9)
            (1024,1.3)
            (2048,2.6)
            (4096,5.2)
            (8192,10.2)
            (16384,20.6)
            (32768, 40.8)
            };
\addplot[smooth,borange,tension={0.15}]
coordinates{
            (512,0.9)
            (1024,1.8)
            (2048,3.6)
            (4096,7.0)
            (8192,13.9)
            (16384,27.8)
            (32768, 54.5)
            };
\addplot[smooth,bred,tension={0.15}]
coordinates{
            (512,1.99)
            (1024,3.96)
            (2048,7.91)
            (4096,15.71)
            (8192,30.92)
            (16384,61.79)
            (32768, 122.55)
            };
\legend{FlashAttention-2 (CUDA), FlashLinearAttention (\textit{w/ m.} Triton),  FlashLinearAttention (\textit{w/o m.} Triton), Chunkwise Linear Attention (Pytorch) }
\end{axis}  
\begin{axis}[%
at={(plot1.south east) },
title={Memory footprint},
scatter/classes={%
1={mark=diamond*,draw=black},
0={mark=o,draw=black}},
%
xmode=log,
ymode=log,
    ylabel near ticks, yticklabel pos=right,
log basis x={2},
log basis y={2},
    tick label style={font=\large},
    label style={font=\large},
ylabel={GPU memory (GB)},
xlabel={Sentence length},
			ymajorgrids=true, %
			xmajorgrids=true, %
			grid style=dashed, %
%
%
%
%
width=6cm,
height=6cm,
    every axis plot/.append style={ultra thick}
]
\addplot[smooth,bcyan,tension={0.15}]
coordinates{
%
(1024, 0.6289067268371582)
(2048, 1.2578129768371582)
(4096, 2.515625476837158)
%
%
%
};
\addplot[smooth,bgreen,tension={0.15}]
coordinates{
%
(1024, 0.6875)
(2048, 1.375)
(4096, 2.75)
%
%
%
};
\addplot[smooth,borange,tension={0.15}]
coordinates{
%
(1024, 0.5625)
(2048, 1.125)
(4096, 2.25)
%
%
%
};
\addplot[smooth,bred]
coordinates{
%
(1024, 0.8125)
(2048, 1.5625)
(4096, 3.0625)
%
%
%
};
\end{axis}  
\ref{mylegend}
\end{tikzpicture}   
}
\vspace{-6mm}
\caption{Speed comparison on a single H100 GPU with batch size 32, number of heads 16, head dimension 64, and chunk size 64. Both x- and y-axes are on log scale. \textit{w/ m.} and \textit{w/o m.} denotes using \textsc{FlashLinearAttention} \textit{with} or \textit{without materialization} of hidden states in HBM.}\label{fig:flashlinearattn}
\end{figure}



==> figures/length.tex <==

\definecolor{color1}{RGB}{77, 171, 247}
\definecolor{color2}{RGB}{132, 94, 247}
\definecolor{color3}{RGB}{255, 135, 135}
\definecolor{color4}{RGB}{11, 114, 133}
\definecolor{color5}{RGB}{59, 201, 219}
\definecolor{color6}{RGB}{132, 94, 247}

	
\begin{figure*}[t] %
     \vspace{-3mm}
    \centering %
    \resizebox{0.85\linewidth}{!}{  %
\begin{tikzpicture} %
        \scalefont{1.0} %
        \begin{axis}[
            name=plot1,
        sharp plot, %
        title style={align=right}, title={
        %
        PG19}
        ,
    %
			xmode=normal,%
%
			xlabel=Position bucket (K), %
			ylabel=Perplexity, %
			width=9cm, height=6cm,  %
			%
			ymin=10,
               ymax=25,  %
			%
                %
			%
			xlabel near ticks, %
			ylabel near ticks, %
			ymajorgrids=true, %
                xmajorgrids=true,
			grid style=dashed, %
			]
			%

\addplot+[very thick,mark=o,mark options={scale=1}, color=color6] plot coordinates { 
(2, 11.09)
(4, 18.31)
(6, 64.2)
};

%
\addplot+[very thick,mark=o,mark options={scale=1}, color=color1] plot coordinates { 
(2, 12.334416871694545)
(4, 16.50338878264782)
(6, 15.665969802718664)
(8, 15.775098093939631)
(10, 16.28891258448325)
(12, 15.237502382790032)
(14, 15.371704482324168)
(16, 14.94472773435605)
(18, 15.426467447568902)
(20, 16.095521862334422)
(22, 16.089831898143757)
(24, 13.870173108390853)
(26, 16.652435886300694)
(28, 17.05460165670472)
(30, 19.899968051899997)
};
			
%
\addplot+[very thick, mark=square*, mark options={scale=1}, color=color1] plot coordinates {
(2, 12.272513995002527)
(4, 15.915017718544624)
(6, 15.12648400208903)
(8, 15.126682357304789)
(10, 15.707573736739828)
(12, 14.711491336539076)
(14, 14.941795590117444)
(16, 14.499628795410947)
(18, 14.852281588773375)
(20, 15.52356082374071)
(22, 15.57131917875397)
(24, 13.332259116220783)
(26, 16.26334764613957)
(28, 16.90620689149074)
(30, 19.575600800473826)	
};

%
\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
(2, 11.513764074464719)
(4, 14.821545167608454)
(6, 14.27181440333812)
(8, 14.745159645587211)
(10, 15.277090611163125)
(12, 14.503881505445126)
(14, 14.867072874125807)
(16, 14.785802233682734)
(18, 15.075549715264373)
(20, 15.74728691109622)
(22, 15.796882231799712)
(24, 13.665838224478483)
(26, 16.75761700477185)
(28, 17.122188320649027)
(30, 19.772022829026763)			
};

%
\addplot+[very thick,mark=square*,mark options={scale=1}, color=color3] plot coordinates {
(2, 11.420266254807174)
(4, 14.647489438851771)
(6, 13.602399098526789)
(8, 13.702136965988363)
(10, 13.94407030138506)
(12, 13.096784138731092)
(14, 13.358225399949397)
(16, 13.069880104168242)
(18, 13.369938037195737)
(20, 13.859198521307533)
(22, 13.75584104547106)
(24, 12.071451636850792)
(26, 14.451484019606044)
(28, 15.095705584933034)
(30, 17.893014429053675)	
};

%
\addplot+[very thick,mark=star,mark options={scale=1}, color=color5] plot coordinates {
(2, 11.688854804956376)
(4, 14.943035357330759)
(6, 14.119485985291082)
(8, 14.300316332465233)
(10, 14.748137591710703)
(12, 13.762720187004728)
(14, 14.227475231817666)
(16, 14.04244932822711)
(18, 14.34961326894769)
(20, 15.074579287890959)
(22, 15.446429587912565)
(24, 13.412177117829918)
(26, 16.474816040581416)
(28, 17.556498322948684)
(30, 21.106791888790198)	
};

%
\addplot+[very thick,mark=square*,mark options={scale=1}, color=color5] plot coordinates {
(2, 11.7457580111041)
(4, 14.920393773306506)
(6, 13.791731057875367)
(8, 14.025104116895617)
(10, 14.419469470911702)
(12, 13.408896666345553)
(14, 13.464048125083734)
(16, 13.417051316705868)
(18, 13.58252067910424)
(20, 14.157938178864061)
(22, 14.239108084631486)
(24, 12.368099123010358)
(26, 14.665233740423941)
(28, 15.31096912196873)
(30, 18.632639168708696)
};

%
\addplot+[very thick, mark= mark options={scale=1},  color=color4] plot coordinates {
(2, 11.872848224059455)
(4, 14.972456535259505)
(6, 13.906079604037489)
(8, 13.917668674699033)
(10, 14.450326377207194)
(12, 13.422948137513114)
(14, 13.644676392922488)
(16, 13.46075819589147)
(18, 13.653410626666675)
(20, 14.103521696916971)
(22, 14.265809961807271)
(24, 12.348204946403571)
(26, 14.846425830412182)
(28, 15.410869769068253)
(30, 18.799468389849164)
};

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{axis}

\begin{axis}[
            name=plot2,
            at={(plot1.south east) },
        sharp plot, %
        title style={align=right}, title={
        %
        SlimPajama}
        ,
    %
			xmode=normal,%
%
			xlabel=Position bucket (K), %
			%
      ylabel near ticks, yticklabel pos=right,
			width=9cm, height=6cm,  %
			%
			%
   ymax=10,  %
   ymin=6,
			%
                %
			%
			xlabel near ticks, %
			ylabel near ticks, %
			ymajorgrids=true, %
                xmajorgrids=true,
			grid style=dashed, %
   			legend style={at={(1.5,0.5)},anchor=east,font=\small}, 
                legend cell align=left]
			%

			\addplot+[very thick,mark=o,mark options={scale=1}, color=color6] plot coordinates { 
(2, 9.11)
(4, 11.77)
%
%
%
%
%
%
%
%
};			
\addlegendentry{Transformer++ (2K)} ;

			\addplot+[very thick,mark=o,mark options={scale=1}, color=color1] plot coordinates { 
(2, 9.703324579039524)
(4, 8.851140172053045)
(6, 8.64224978739121)
(8, 8.523894072608067)
(10, 8.337787326052817)
(12, 7.993996058951587)
(14, 7.807283256053823)
(16, 7.508849714252663)
(18, 7.450385184846358)
(20, 7.696067587961978)			};
	\addlegendentry{RetNet (2K)};  
		
			%
			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color1] plot coordinates {
(2, 9.60288660871554)
(4, 8.47661116643274)
(6, 8.294459081541115)
(8, 8.138966746337)
(10, 7.979737282823978)
(12, 7.65726433276238)
(14, 7.470669790601427)
(16, 7.187401744904839)
(18, 7.1132779884136905)
(20, 7.3631378999335295)		};
	\addlegendentry{RetNet$^*$ (12x2K) };  

			%
			\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
(2, 9.07)
(4, 7.95)
(6, 7.99)
(8, 8.22)
(10, 8.43)
(12, 8.38)
(14, 8.38)
(16, 8.21)
(18, 8.31)
(20, 8.63)		};
	\addlegendentry{Mamba (2K) };  

   			\addplot+[very thick,mark=square*,mark options={scale=1}, color=color3] plot coordinates {
(2, 9.074799787988505)
(4, 7.7780675203930025)
(6, 7.508237473960171)
(8, 7.3529524666619945)
(10, 7.216372863755205)
(12, 6.940692359274163)
(14, 6.760323233107172)
(16, 6.49872027703192)
(18, 6.460961900906283)
(20, 6.6330331428715725)	};
	\addlegendentry{Mamba (8K) };  

\addplot+[very thick,mark=star,mark options={scale=1}, color=color5] plot coordinates {
(2, 9.22)
(4, 7.94)
(6, 7.73)
(8, 7.65)
(10, 7.55)
(12, 7.3)
(14, 7.16)
(16, 6.92)
(18, 6.89)
(20, 7.12)		};
\addlegendentry{GLA (2K) };  

\addplot+[very thick,mark=square*,mark options={scale=1}, color=color5] plot coordinates {
  (2, 9.134076157537933)
(4, 7.763725571624473)
(6, 7.470406185573722)
(8, 7.307020316318466)
(10, 7.162166118009677)
(12, 6.8859825063022155)
(14, 6.69981277659273)
(16, 6.443211499058021)
(18, 6.393198065692631)
(20, 6.54966772918719)
};
\addlegendentry{GLA$^{*}$ (12x2K) };  
\addplot+[very thick, mark options={scale=1},  color=color4] plot coordinates {
(2, 9.195530723286662)
(4, 7.773488412387971)
(6, 7.445253416398666)
(8, 7.276337205511129)
(10, 7.131082988866674)
(12, 6.858498031943685)
(14, 6.67630503682912)
(16, 6.426108888086446)
(18, 6.382840753376257)
(20, 6.543979086587886)
};
\addlegendentry{GLA (8K) };  
\end{axis}
\end{tikzpicture}
}
 \vspace{-3mm}
\caption{Length extrapolation on the test set of SlimPajama and  PG19. We pretrain 1.3B models from scratch on SlimPajama for 100B tokens with different training length. $^{\ast}$ indicates models using truncated BPTT with over 12 segments that are each of 2K-length.}
		\label{fig:length_extrapolate} 
     \vspace{-4.5mm}
	\end{figure*}



==> figures/mqar.tex <==

%
%
%
%
%

\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}
	
	\begin{figure}[t] %
     \vspace{-4mm}
		\centering %
		\resizebox{0.9 \columnwidth}{!}{  %
			\begin{tikzpicture} %
			\scalefont{1.2} %
			\begin{axis}[
                name=plot1,
			sharp plot, %
        title style={align=right}, title={Sequence Length: 256\\Key-Value Pairs: 16},
    %
			xmode=normal,%
%
			xlabel=Model dimension, %
			ylabel=Accuracy, %
			width=6cm, height=5cm,  %
			%
			ymin=0, ymax=100,  %
			%
                symbolic x coords={64,128,256,512},
			ytick={25,50,75,100}, %
			xlabel near ticks, %
			ylabel near ticks, %
			ymajorgrids=true, %
                xmajorgrids=true,
			grid style=dashed, %
			]
			%
			\addplot+[very thick,mark=x,mark options={scale=0.5}, color=color1] plot coordinates { 
				(64,100)
				(128,100)
				(256,100)
				(512,100)
			};
			
			%
			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color2] plot coordinates {
				(64,99)
				(128,99)
				(256,99)
				(512,99)
			};
			
			%
			\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
				(64,97)
				(128,100)
				(256,100)
				(512,100)
			};
   			\addplot+[very thick,mark=+,mark options={scale=1}, color=color4] plot coordinates {
				(64,0)
				(128,0)
				(256,70)
				(512,78)
			};

			\addplot+[very thick,mark=o,mark options={scale=1}, color=color5] plot coordinates {
				(64,0)
				(128,12)
				(256,50)
				(512,70)
			};

			\end{axis}
			\begin{axis}[
                name=plot2,
                at={(plot1.south east) },
			sharp plot, %
        title style={align=right}, title={Sequence Length: 512\\Key-Value Pairs: 64},
			xmode=normal,%
%
			xlabel=Model dimension, %
			%
			width=6cm, height=5cm,  %
			%
			ymin=0, ymax=100,  %
                symbolic x coords={64,128,256,512},
   			ytick={0,25,50,75,100}, %
         yticklabels={,,},
			%
			xlabel near ticks, %
			%
			ymajorgrids=true, %
			xmajorgrids=true, %
			grid style=dashed, %
			legend style={at={(1.6,0.5)},anchor=east, legend cell align=left, font=\small}, 
			]
			
			\addplot+[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
				(64,81)
				(128,100)
				(256,100)
				(512,100)
			};
			\addlegendentry{Mamba} 
			
			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color2] plot coordinates {
				(64,22)
				(128,95)
				(256,100)
				(512,100)
			};
			\addlegendentry{GLA} 
			

			\addplot+[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
				(64,5)
				(128,87)
				(256,96)
				(512,97)
			};
			\addlegendentry{RetNet}  

			\addplot+[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
				(64,0)
				(128,0)
				(256,20)
				(512,35)
			};
			\addlegendentry{RWKV-4}  

		\addplot+[very thick, mark=o, mark options={scale=1}, color=color5] plot coordinates {
				(64,0)
				(128,0)
				(256,12)
				(512,20)
			};
			\addlegendentry{Hyena} 


			\end{axis}

			\end{tikzpicture}
		}
     \vspace{-3mm}
		%
		\caption{Accuracy (\%) on the synthetic MQAR task.} 
		\label{fig:mqar} 

	\end{figure}



==> figures/second.tex <==
\def\width{16}
\def\hauteur{16}
%
%
%

\definecolor{orange}{RGB}{250,230,200}
\definecolor{gray}{RGB}{220,220,220}
\definecolor{pink}{RGB}{247,206,205}

\begin{figure}[t]
\vspace{-2mm}
    \centering
        \begin{tikzpicture}[x=0.2cm, y=0.2cm]
    %
    %
    
    %
    %
    %

    \foreach \y in {0, ..., 15}{
        \foreach \x in {0, ...,  15} {%
        %
            \pgfmathsetmacro{\col}{ifthenelse(\x<15-\y,"orange",ifthenelse(\x==\y+1,"white","white"))}
       \fill[\col] (\x,\y) rectangle (\x+1,\y+1);
       }
    }
    \foreach \y in {0, ..., 15}{
       \fill[pink] (\y,15-\y) rectangle (\y+1,15-\y+1);
       }
    
   
    \draw[step=0.20cm, line width=0.05mm, black!15!white, fill=orange] (0,0) grid (\width,\hauteur);
    \foreach \x in {0, ..., 8} {%
    %
    \fill[gray] (\x,0) rectangle (\x+4,4);
    }
        \foreach \x in {0, ..., 4} {%
    %
    \fill[gray] (\x,4) rectangle (\x+4,8);
    }
    \foreach \x in {0, ..., 1} {%
    %
    \fill[gray] (\x,8) rectangle (\x+3,12);
    }
    
    \foreach \x in {0, ..., 1} {%
    %
    \fill[gray] (\x,8) rectangle (\x+3,12);
    }


    \draw[step=0.8cm, line width=0.1mm, black!10!black, fill=orange] (0,0) grid (\width,\hauteur);

    %
    %
    %
      
    %
    %
    %
    %
        \node 
        [shape=rectangle,fill=white, 
        align=center](table2) at (28.0,7.0) {

            \begin{tabular}{lcc} \toprule
                 & level & tensor core   \\ 
            \begin{tikz}
                \node [draw,fill=gray] {};
            \end{tikz} & 1 & $\checkmark$\\
                \begin{tikz}
                \node [draw,fill=orange] {}; 
            \end{tikz} & 2 & $\checkmark$\\
             \begin{tikz}
                \node [draw,fill=pink] {}; 
            \end{tikz} & 2 & $\text{\xmark}$\\
                 \begin{tikz}
                \node [draw,fill=white] {}; 
            \end{tikz} & \multicolumn{2}{ c}{causal mask}\\
                 %
                \bottomrule
            \end{tabular}
        };

%
    \end{tikzpicture}
\vspace{-2mm}
    \caption{
    Attention-style map to illustrate the chunkwise computations in GLA. The inter-chunk dependencies (in gray) 
    are not directly computed in the chunkwise form (only computed in the parallel form).
    The intra-chunk dependencies are modeled via secondary chunking/tiling where the inter-sub-chunk part (in orange) is computed by half-precision matmuls while the intra-sub-chunk part (in pink) is computed in full precision in log space. 
    }
    \label{fig:gla_tiling}

\end{figure}


==> figures/tps.tex <==

\begin{figure}[t] 
\vspace{-3mm}
		\centering 
		\resizebox{1\columnwidth}{!}{  
\begin{tikzpicture}
\scalefont{1.5} %
\begin{axis}[
    name=plot1,
    title={Training throughput},
    %
        xlabel={Training length/Batch size},
    ylabel={Tokens per second (Kt/s)},
    major x tick style=transparent,
    ybar=2*\pgflinewidth,
    bar width=8pt,
    x tick label style={rotate=0, anchor=center},
    symbolic x coords={2048/8,4096/4,8192/2,16284/1},
    xticklabel style={yshift=-2mm}, 
    ymin=0,
    xtick=data,
    tick label style={font=\large},
    label style={font=\large},
    %
    legend style={at={(7,-1.6)},   
                anchor=north,legend columns=3,
                column sep=0.3cm,
                font=\normalsize,
                row sep=-0.15cm
                },     
    legend cell align=left,
    %
    ymajorgrids=true,
    grid style=dashed,
    %
    %
    enlarge x limits=0.25,
    %
    point meta=explicit symbolic,
    legend to name={mylegend},
]
%
\addplot[draw=bred,thick,fill=bred,fill opacity=0.6] coordinates { 
  (2048/8, 51.3)[\textcolor{bred!60}]
  (4096/4, 46.7)[\textcolor{bred!60}]
  (8192/2, 38.7)[\textcolor{bred!60}]
   (16284/1, 29.1)[\textcolor{bred!60}]
};

%
\addplot[draw=bblue,thick,fill=bblue,fill opacity=0.6] coordinates {
  (2048/8, 22.8)[\textcolor{bblue!60}{1408}]
  (4096/4, 22.8)[\textcolor{bblue!60}{352}]
  (8192/2, 22.8)[\textcolor{bblue!60}{1056}]
  (16284/1, 26.0)[\textcolor{bblue!60}{1056}]
};

\addplot[draw=bcyan,thick,fill=bcyan,fill opacity=0.6] coordinates {
  (2048/8, 43.8)[\textcolor{bcyan!60}{1056}]
  (4096/4, 43.5)[\textcolor{bcyan!60}{352}]
  (8192/2, 43.2)[\textcolor{bcyan!60}{1056}]
  (16284/1, 41.1)[\textcolor{bcyan!60}{1056}]
  };


%
%
%
%
%
%

\legend{Transformer++, Mamba, GLA}

\end{axis}
\begin{axis}[
 at={(plot1.south east) },
    title={GPU memory usage},
    xlabel={Training length/Batch size},
    ylabel near ticks, yticklabel pos=right,
    ylabel={Gigabyte (GB)},
    major x tick style=transparent,
    ybar=2*\pgflinewidth,
    bar width=8pt,
    x tick label style={rotate=0, anchor=center},
    symbolic x coords={2048/8, 4096/4, 8192/2, 16284/1},
    xticklabel style={yshift=-2mm},
    %
    %
    xtick=data,
    ymin=0,
      tick label style={font=\large},
  label style={font=\large},
    %
    %
    ymajorgrids=true,
    grid style=dashed,
    %
    %
    enlarge x limits=0.25,
    %
    point meta=explicit symbolic
]
\addplot[draw=bred,thick,fill=bred,fill opacity=0.6] coordinates { 
  (2048/8,33)[\textcolor{bred!60}]
  (4096/4, 33)[\textcolor{bred!60}]
  (8192/2, 33)[\textcolor{bred!60}]
   (16284/1, 33)[\textcolor{bred!60}]
};

%
\addplot[draw=bblue,thick,fill=bblue,fill opacity=0.6] coordinates {
  (2048/8, 36.0)[\textcolor{bblue!60}{1408}]
  (4096/4, 36.0)[\textcolor{bblue!60}{352}]
  (8192/2, 36.0)[\textcolor{bblue!60}{1056}]
  (16284/1, 36.0)[\textcolor{bblue!60}{1056}]
};

\addplot[draw=bcyan,thick,fill=bcyan,fill opacity=0.6] coordinates {
  (2048/8, 37.0)[\textcolor{bcyan!60}{1056}]
  (4096/4, 37.0)[\textcolor{bcyan!60}{352}]
  (8192/2, 37.0)[\textcolor{bcyan!60}{1056}]
  (16284/1, 37.0)[\textcolor{bcyan!60}{1056}]
  };
\end{axis}
\ref{mylegend}

\end{tikzpicture}
		}
     \vspace{-6mm}
		%
		\caption{Training throughput and  memory footprint on an H100.} 
\label{fig:tps}
	\end{figure}

